The Iron Yield of Core-collapse Supernovae

We present a systematic analysis of 191 stripped-envelope supernovae (SE SNe), aimed to compute their $^{56}$Ni masses from the luminosity in their radioactive tails ($M_\mathrm{Ni}^\mathrm{tail}$) and/or in their maximum light, and the mean $^{56}$Ni and iron yields of SE SNe and core-collapse SNe. Our sample consists of SNe IIb, Ib, and Ic from the literature and from the Zwicky Transient Facility Bright Transient Survey. To calculate luminosities from optical photometry, we compute bolometric corrections using 49 SE SNe with optical and near-IR photometry, and develop corrections to account for the unobserved UV and IR flux. We find that the equation of Khatami & Kasen for radioactive $^{56}$Ni-powered transients with a single free parameter does not fit the observed peak time-luminosity relation of SE SNe. Instead, we find a correlation between $M_\mathrm{Ni}^\mathrm{tail}$, peak time, peak luminosity, and decline rate, which allows measuring individual $^{56}$Ni masses to a precision of 14%. Applying this method to the whole sample, we find, for SNe IIb, Ib, and Ic, mean $^{56}$Ni masses of $0.066\pm0.006$, $0.082\pm0.009$, and $0.132\pm0.011\,\mathrm{M}_{\odot}$, respectively. After accounting for their relative rates, for SE SNe as a whole we compute mean $^{56}$Ni and iron yields of $0.090\pm0.005$ and $0.097\pm0.007\,\mathrm{M}_{\odot}$, respectively. Combining these results with the recent Type II SN mean $^{56}$Ni mass derived by Rodr\'iguez et al., core-collapse SNe, as a whole, have mean $^{56}$Ni and iron yields of $0.055\pm0.006$ and $0.058\pm0.007\,\mathrm{M}_{\odot}$, respectively. We also find that radioactive $^{56}$Ni-powered models typically underestimate the peak luminosity of SE SNe by 60-70%, suggesting the presence of an additional power source contributing to the luminosity at peak.

==> (inline-0) <==
\begin{deluxetable*}{l l l c C c l}
\tablenum{F1}
\tablecaption{SN sample\label{table:SN_sample}}
\tablehead{
\colhead{SN} & \colhead{Type} & \colhead{Host galaxy} & \colhead{$E_{B-V}^\mathrm{MW}$} & \colhead{$cz$} & \colhead{Filters} & \colhead{References} \\    
\nocolhead{} & \nocolhead{} & \nocolhead{} & \colhead{(mag)} & \colhead{(km\,s$^{-1}$)} & \nocolhead{} & \nocolhead{} 
}
\startdata
1993J\tablenotemark{a}    & IIb      & M81                       & 0.069 &   -34 &  $U\!BV\!RI$ $J\!H\!K\!$                & 1, 2, 3, 4, 5, 6, 7 \\
1994I                     &  Ic      & M51a                      & 0.031 &   463 &  $U\!BV\!RI$                            & 8                   \\
1996cb                    & IIb      & NGC 3510                  & 0.026 &   713 &  $BV\!R$                                & 9                   \\
1998bw\tablenotemark{a}   & Ic (BL)  & ESO 184-G82               & 0.049 &  2599 &  $U\!BV\!RI$ $J\!H\!K\!$                & 10, 11, 12, 13, 14  \\
1999dn\tablenotemark{a}   &  Ib      & NGC 7714                  & 0.045 &  2798 &  $U\!BV\!RI$ $J\!H\!K\!$                & 15                  \\
1999ex                    &  Ib      & IC 5179                   & 0.017 &  3422 &  $U\!BV\!RI$                            & 16                  \\
2002ap\tablenotemark{a}   & Ic (BL)  & M74                       & 0.062 &   657 &  $U\!BV\!RI$ $J\!H\!K\!$                & 17, 18, 19, 20      \\
2003jd                    & Ic (BL)  & MCG -01-59-21             & 0.038 &  5654 &  $BV\!RI$                               & 21, 22              \\
2004aw\tablenotemark{a}   &  Ic      & NGC 3997                  & 0.018 &  4771 &  $U\!BV\!RI$ $J\!H\!K\!$                & 23                  \\
2004dk                    &  Ib      & NGC 6118                  & 0.135 &  1573 &  $V\!R$                                 & 24                  \\
2004dn                    &  Ic      & UGC 2069                  & 0.041 &  3779 &  $V\!R$                                 & 24                  \\
2004ex\tablenotemark{a}   & IIb      & NGC 182                   & 0.018 &  5261 &  $BV\!$ $gri$ $Y\!\!J\!H\!$             & 25                  \\
2004fe                    &  Ic      & NGC 132                   & 0.021 &  5365 &  $BV\!$ $gri$                           & 22, 25              \\
2004ff\tablenotemark{a}   & IIb      & ESO 552-G40               & 0.027 &  6790 &  $BV\!$ $gri$ $Y\!\!J\!H\!$             & 25                  \\
2004gq\tablenotemark{a}   &  Ib      & NGC 1832                  & 0.063 &  1939 &  $U\!BV\!$ $gri$ $Y\!\!J\!H\!$          & 22, 25              \\
2004gt\tablenotemark{a}   &  Ic      & NGC 4038                  & 0.040 &  1642 &  $BV\!$ $gri$ $Y\!\!J\!H\!$             & 22, 25              \\
2004gv\tablenotemark{a}   &  Ib      & NGC 856                   & 0.028 &  5974 &  $BV\!$ $gri$ $Y\!\!J\!H\!$             & 22, 25              \\
2005Q                     & IIb      & ESO 244-G31               & 0.020 &  6726 &  $BV\!$ $gri$                           & 25                  \\
2005aw\tablenotemark{a}   &  Ic      & IC 4837A                  & 0.053 &  2847 &  $BV\!$ $gri$ $Y\!\!J\!H\!$             & 25                  \\
2005az                    &  Ic      & NGC 4961                  & 0.010 &  2535 &  $V\!$ $ri$                             & 22                  \\
2005bj                    & IIb      & MCG +03-43-05             & 0.076 &  6649 &  $BV\!$ $gri$                           & 25                  \\
2005em\tablenotemark{a}   &  Ic      & IC 307                    & 0.079 &  7789 &  $BV\!$ $gri$ $Y\!\!J\!H\!$             & 25                  \\
2005hg\tablenotemark{a}   &  Ib      & UGC 1394                  & 0.089 &  6388 &  $U\!BV\!$ $ri$ $J\!H\!K\!$             & 22                  \\
2005hl                    &  Ib      & CGCG 374-027              & 0.071 &  6945 &  $gri$                                  & 26                  \\
2005hm                    &  Ib      & SDSS J213900.63-010138.6  & 0.046 & 10427 &  $gri$                                  & 26                  \\
2005kl                    &  Ic      & NGC 4369                  & 0.022 &  1045 &  $V\!$ $ri$                             & 22                  \\
2005kr                    &  Ic      & SDSS J030829.66+005320.1  & 0.085 & 40112 &  $gri$                                  & 26                  \\
2005mf\tablenotemark{a}   &  Ic      & UGC 4798                  & 0.015 &  8023 &  $U\!BV\!$ $ri$ $J\!H\!K\!$             & 22                  \\
2006F                     &  Ib      & NGC 935                   & 0.164 &  4142 &  $U\!BV\!$ $ri$                         & 22                  \\
2006T\tablenotemark{a}    & IIb      & NGC 3054                  & 0.064 &  2582 &  $U\!BV\!$ $gri$ $Y\!\!J\!H\!$          & 22, 25              \\
2006aj\tablenotemark{a}   &  Ic      & WISEA J032139.90+165201.8 & 0.126 & 10019 & $w2,w1,u$ $U\!BV\!$ $ri$ $J\!H\!K\!$    & 27, 22              \\
2006ba\tablenotemark{a}   & IIb      & NGC 2980                  & 0.045 &  5720 &  $BV\!$ $gri$ $Y\!\!J\!H\!$             & 22, 25              \\
2006el                    & IIb      & UGC 12188                 & 0.098 &  5150 &  $BV\!R$ $ri$                           & 24, 22              \\
2006ep\tablenotemark{a}   &  Ib      & NGC 214                   & 0.031 &  4537 &  $BV\!$ $gri$ $Y\!\!J\!H\!$             & 22, 25              \\
2006fe                    &  Ic      & WISEA J205209.08-003039.2 & 0.096 & 21135 &  $gri$                                  & 26                  \\
2006fo\tablenotemark{a}   &  Ib      & UGC 2019                  & 0.023 &  6205 &  $BV\!$ $gri$ $J\!H\!K\!$               & 22, 25, 26          \\
2006jo                    &  Ib      & SDSS J012314.71-001946.7  & 0.030 & 23060 &  $gri$                                  & 26                  \\
2006lc\tablenotemark{a}   &  Ib      & NGC 7364                  & 0.056 &  4865 &  $BV\!$ $gri$ $Y\!\!J\!H\!$             & 22, 25, 26          \\
2006nx                    &  Ic      & WISEA J033330.46-004038.3 & 0.108 & 37474 &  $gri$                                  & 26                  \\
2007C\tablenotemark{a}    &  Ib      & NGC 4981                  & 0.037 &  1780 &  $BV\!R$ $gri$ $Y\!\!J\!H\!K\!$         & 24, 22, 25          \\
2007Y\tablenotemark{a}    &  Ib      & NGC 1187                  & 0.018 &  1390 & $w2,w1,u$ $BV\!$ $gri$ $Y\!\!J\!H\!K\!$ & 28, 27, 25          \\
2007ag\tablenotemark{a}   &  Ic      & UGC 5392                  & 0.025 &  5961 &  $BV\!$ $gri$ $Y\!\!J\!H\!$             & 22, 25              \\
2007ce\tablenotemark{a}   & Ic (BL)  & WISEA J121018.10+484334.3 & 0.020 & 13890 &  $BV\!$ $ri$ $J\!H\!$                   & 22                  \\
2007cl                    &  Ic      & NGC 6479                  & 0.034 &  6650 &  $BV\!$ $ri$                            & 22                  \\
2007gr\tablenotemark{a}   &  Ic      & NGC 1058                  & 0.053 &   518 &  $U\!BV\!RI$ $ri$ $J\!H\!K\!$           & 29, 30, 22          \\
2007hn\tablenotemark{a}   &  Ic      & NPM1G -04.0556            & 0.071 &  8994 &  $BV\!$ $gri$ $Y\!\!J\!H\!$             & 25                  \\
2007kj\tablenotemark{a}   &  Ib      & NGC 7803                  & 0.069 &  5366 &  $BV\!$ $gri$ $Y\!\!J\!H\!$             & 22, 25              \\
2007ms                    &  Ic      & WISEA J203218.30-010053.2 & 0.181 & 11692 &  $gr$                                   & 26                  \\
2007ru                    & Ic (BL)  & UGC 12381                 & 0.222 &  4636 &  $U\!BV\!RI$ $ri$                       & 31, 22              \\
2007uy\tablenotemark{a}   &  Ib      & NGC 2770                  & 0.019 &  1947 & $w2,w1,u$ $U\!BV\!RI$ $ri$ $J\!H\!K\!$  & 32, 27, 22          \\
2008D\tablenotemark{a}    &  Ib      & NGC 2770                  & 0.019 &  1947 &  $BV\!RI$ $ri$ $J\!H\!K\!$              & 33, 34, 27, 22      \\
2008aq\tablenotemark{a}   & IIb      & DDO 151                   & 0.039 &  2390 & $w2,w1,u$ $BV\!$ $gri$ $Y\!\!J\!H\!$    & 27, 25              \\
2008ax\tablenotemark{a}   & IIb      & NGC 4490                  & 0.019 &   565 & $w2,w1,u$ $U\!BV\!RI$ $gri$ $J\!H\!K\!$ & 35, 36, 37, 38, 22  \\
2008bo                    & IIb      & NGC 6643                  & 0.051 &  1484 &  $BV\!$ $ri$                            & 22                  \\
2008hh\tablenotemark{a}   &  Ic      & IC 112                    & 0.043 &  5819 &  $BV\!$ $gri$ $J\!H\!K\!$               & 22, 25              \\
2009K\tablenotemark{a}    & IIb      & NGC 1620                  & 0.049 &  3512 &  $BV\!$ $gri$ $Y\!\!J\!H\!$             & 22, 25              \\
2009Z\tablenotemark{a}    & IIb      & 2dFGRS N271Z016           & 0.040 &  7534 &  $BV\!$ $gri$ $Y\!\!J\!H\!$             & 25                  \\
2009bb\tablenotemark{a}   & Ic (BL)  & NGC 3278                  & 0.085 &  2961 &  $BV\!RI$ $gri$ $Y\!\!J\!H\!$           & 39, 25              \\
2009dp                    &  Ic      & NGC 6912                  & 0.060 &  6968 &  $BV\!$ $gri$                           & 25                  \\
2009dt\tablenotemark{a}   &  Ic      & IC 5169                   & 0.014 &  3110 &  $BV\!$ $gri$ $Y\!\!J\!H\!$             & 25                  \\
2009iz\tablenotemark{a}   &  Ib      & UGC 2175                  & 0.073 &  4256 &  $BV\!$ $ri$ $J\!H\!K\!$                & 22                  \\
2009jf\tablenotemark{a}   &  Ib      & NGC 7479                  & 0.097 &  2381 & $w2,w1,u$ $U\!BV\!RI$ $gri$ $J\!H\!K\!$ & 40, 27, 22          \\
2009mg                    & IIb      & ESO 121-G26               & 0.039 &  2135 & $w2,w1,u$ $BV\!$                        & 27                  \\
2010as\tablenotemark{a}   & IIb      & NGC 6000                  & 0.147 &  2236 &  $BV\!RI$ $gri$ $J\!H\!K\!$             & 41                  \\
2010jr                    & IIb      & ESO 362-G18               & 0.015 &  3731 & $w2,w1,u$ $BV\!$                        & 27                  \\
2011am                    &  Ib      & NGC 4219                  & 0.114 &  1989 & $w2,w1,u$ $BV\!$                        & 27                  \\
2011bm\tablenotemark{a}   &  Ic      & IC 3918                   & 0.029 &  6529 &  $U\!BV\!RI$ $gri$ $J\!H\!K\!$          & 42                  \\
2011dh\tablenotemark{a}   & IIb      & M51a                      & 0.031 &   463 & $w2,w1,u$ $U\!BV\!RI$ $gri$ $J\!H\!K\!$ & 43, 44, 45          \\
2011ei                    & IIb      & NGC 6925                  & 0.050 &  2792 &  $BV\!RI$                               & 46, 44              \\
2011fu\tablenotemark{a}   & IIb      & UGC 1626                  & 0.065 &  5543 &  $U\!BV\!RI$ $J\!H\!K\!$                & 47, 48              \\
2011hs\tablenotemark{a}   & IIb      & IC 5267                   & 0.010 &  1712 & $w2,w1,u$ $U\!BV\!RI$ $gri$ $J\!H\!K\!$ & 44, 49              \\
PTF11jgj                  &  Ic      & MCG +10-23-80             & 0.025 & 12000 &  $gr$                                   & 50                  \\
PTF11klg                  &  Ic      & CGCG 403-24               & 0.075 &  7983 &  $gr$                                   & 50                  \\
PTF11rka                  &  Ic      & SDSS J124044.82+125321.5  & 0.030 & 22305 &  $gri$                                  & 51, 50              \\
2012P                     & IIb      & NGC 5806                  & 0.044 &  1400 &  $BV\!$ $gri$                           & 44, 52              \\
2012ap                    & Ic (BL)  & NGC 1729                  & 0.044 &  3632 &  $BV\!RI$                               & 44, 53              \\
2012au                    &  Ib      & NGC 4790                  & 0.041 &  1344 & $w2,w1,u$ $U\!BV\!RI$                   & 54, 55              \\
PTF12gzk\tablenotemark{a} &  Ic      & WISEA J221241.50+003042.9 & 0.043 &  4128 &  $BV\!RI$ $gri$ $Y\!\!J\!H\!K\!$        & 56, 44, 50          \\
iPTF12hvv                 &  Ic      & WISEA J214546.44-000330.6 & 0.072 &  8796 &  $gr$                                   & 50                  \\
2013F                     &  Ic      & IC 5325                   & 0.018 &  1503 &  $BV\!RI$                               & 57                  \\
2013ak                    & IIb      & ESO 430-20                & 0.393 &  1020 & $w2,w1,u$ $BV\!$                        & 44                  \\
2013bb                    & IIb      & NGC 5504                  & 0.013 &  5248 &  $BV\!$ $gri$                           & 57                  \\
2013df\tablenotemark{a}   & IIb      & NGC 4414                  & 0.017 &   716 &  $U\!BV\!RI$ $gri$ $J\!H\!$             & 58, 44, 59, 60      \\
2013dk                    &  Ic      & NGC 4038                  & 0.040 &  1642 &  $BV\!$                                 & 44                  \\
2013ek                    &  Ib      & NGC 6984                  & 0.032 &  4670 &  $BV\!RI$                               & 57                  \\
2013ge                    &  Ic      & NGC 3287                  & 0.020 &  1306 &  $BV\!RI$ $ri$                          & 44, 61              \\
LSQ13abf                  &  Ib      & LEDA 1582856              & 0.029 &  6237 &  $BV\!$ $ri$                            & 62                  \\
iPTF13bvn                 &  Ib      & NGC 5806                  & 0.044 &  1359 & $w2,w1,u$ $U\!BV\!RI$ $gri$             & 44, 63, 52, 64      \\
2014L                     &  Ic      & M99                       & 0.033 &  2407 &  $U\!BV\!RI$                            & 65                  \\
2014ad                    & Ic (BL)  & Mrk 1309                  & 0.038 &  1716 & $w2,w1,u$ $U\!BV\!RI$                   & 66                  \\
2014ft                    &  Ic      & WISEA J233329.82+333848.2 & 0.079 & 18900 &  $BV\!$ $gri$                           & 67                  \\
LSQ14efd                  &  Ic      & WISEA J033537.94-585239.2 & 0.032 & 20146 &  $BV\!RI$ $gri$                         & 68                  \\
2015ah\tablenotemark{a}   &  Ib      & UGC 12295                 & 0.068 &  4882 &  $BV\!$ $gri$ $J\!H\!K\!$               & 57                  \\
2015ap                    &  Ib      & IC 1776                   & 0.036 &  3410 & $w2,w1,u$ $U\!BV\!RI$ $gri$             & 44, 57, 69          \\
2015as                    & IIb      & UGC 5460                  & 0.008 &  1093 & $w2,w1,u$ $BV\!I$ $gri$                 & 44, 70              \\
2015dj                    &  Ib      & NGC 7371                  & 0.050 &  2683 &  $BV\!$ $gri$                           & 71                  \\
iPTF15dtg                 &  Ic      & anonymous                 & 0.054 & 15709 &  $B$ $gri$                              & 72                  \\
2016P                     &  Ic      & NGC 5374                  & 0.023 &  4382 &  $BV\!RI$ $gri$                         & 57, 69              \\
2016bau                   &  Ib      & NGC 3631                  & 0.014 &  1156 & $w2,w1,u$ $BV\!RI$                      & 44, 73              \\
2016coi\tablenotemark{a}  & Ic (BL)  & UGC 11868                 & 0.074 &  1093 & $w2,w1,u$ $U\!BV\!RI$ $gri$ $J\!H\!K\!$ & 44, 74, 75, 76, 77  \\
2016gkg\tablenotemark{a}  & IIb      & NGC 613                   & 0.017 &  1481 & $w2,w1,u$ $U\!BV\!RI$ $gri$ $J\!H\!K\!$ & 44, 78, 79, 57      \\
2016iae\tablenotemark{a}  &  Ic      & NGC 1532                  & 0.013 &  1040 &  $BV\!$ $gri$ $J\!H\!K\!$               & 57                  \\
2016jdw                   &  Ib      & KUG 1313+309              & 0.010 &  5661 &  $gri$                                  & 57                  \\
2017bgu                   &  Ib      & 2MASX J16555976+4233370   & 0.018 &  2549 &  $gri$                                  & 57                  \\
2017dcc                   & Ic (BL)  & LCRS B124628.6-115605     & 0.039 &  7495 &  $gri$                                  & 57                  \\
2017ein                   &  Ic      & NGC 3938                  & 0.018 &   809 &  $BV\!RI$ $gri$                         & 44, 80, 81, 82      \\
2017gpn                   & IIb      & NGC 1343                  & 0.293 &  2215 &  $BV\!R$ $gri$                          & 57, 83              \\
2017hyh                   & IIb      & MCG +01-19-01             & 0.114 &  3609 &  $BV\!$ $gri$                           & 57                  \\
2017ifh                   & Ic (BL)  & LEDA 2373101              & 0.112 & 11700 &  $BV\!$ $gri$                           & 57                  \\
2018ie                    & Ic (BL)  & NGC 3456                  & 0.058 &  4267 &  $BV\!$ $gri$                           & 57                  \\
2018cbz                   & Ic (BL)  & IC 908                    & 0.029 &  6702 &  $gri$                                  & 57                  \\
2018cem                   &  Ic      & CGCG 195-13               & 0.029 &  8881 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2018ddu                   &  Ic      & CGCG 339-11               & 0.038 &  8889 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2018dgx                   &  Ic      & CGCG 278-31               & 0.034 &  7590 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2018dzw                   & IIb      & WISEA J155626.06+465406.0 & 0.011 & 11079 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2018iby                   & IIb      & UGC 6338                  & 0.018 &  7557 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2018kva                   &  Ic      & WISEA J083516.34+481901.2 & 0.026 & 12868 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019bjv                   &  Ic      & WISEA J162538.62+472614.6 & 0.007 &  7590 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019bwi                   &  Ib      & WISEA J092524.57+652805.5 & 0.089 &  8896 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019cda                   &  Ic      & NGC 3362                  & 0.027 &  8318 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019dgz                   &  Ib      & WISEA J121604.98+295106.6 & 0.018 & 10905 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019gqd                   &  Ic      & KUG 1627+399              & 0.010 & 10748 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019gwc                   & Ic (BL)  & WISEA J160326.65+381057.0 & 0.011 & 11372 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019hjg                   &  Ic      & WISEA J154412.47+410656.8 & 0.018 &  9702 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019hsx                   & Ic (BL)  & NGC 6621                  & 0.040 &  6191 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019ieh                   &  Ic      & anonymous                 & 0.086 &  9575 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019krw                   &  Ic      & WISEA J175010.53+401337.2 & 0.038 & 14090 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019lci                   & Ic (BL)  & AGC 268171                & 0.064 &  8766 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019lfj                   &  Ic      & WISEA J015748.77+131034.4 & 0.047 & 26613 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019moc                   & Ic (BL)  & SDSS J235545.94+215719.7  & 0.055 & 16740 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019nxu                   &  Ib      & 2MASS J00031229-1050052   & 0.034 &  8860 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019odp                   & Ic (BL)  & UGC 12373                 & 0.165 &  4303 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019ofk                   & IIb      & WISEA J161830.46+182826.0 & 0.040 & 10679 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019pfb                   &  Ib      & CGCG 303-6                & 0.069 & 10967 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019ply                   & IIb      & CGCG 440-40               & 0.125 &  6499 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019qfi                   & Ic (BL)  & WISEA J215107.56+122536.3 & 0.061 &  8543 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019qvt                   &  Ib      & anonymous                 & 0.149 & 16039 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2019yvr                   &  Ib      & NGC 4666                  & 0.021 &  1529 &  $gri$                                  & 87                  \\
2020oc                    &  Ic      & anonymous                 & 0.034 &  6296 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020oi                    &  Ic      & M100                      & 0.023 &  1571 &  $U\!BV\!$ $gri$ $g_\ztf,r_\ztf$        & 84, 85, 86, 88      \\
2020pv                    &  Ib      & 2MASX J14275233+3334090   & 0.008 &  8619 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020aok                   & IIb      & WISEA J111501.59+523019.9 & 0.014 & 13889 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020ayz                   & Ic (BL)  & KUG 1209+330              & 0.011 &  7527 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020bcq                   &  Ib      & NGC 5154                  & 0.012 &  5545 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020bmj                   &  Ib      & WISEA J131231.72+045154.3 & 0.028 & 14321 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020bpf                   &  Ib      & anonymous                 & 0.065 &  8163 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020bvc                   & Ic (BL)  & UGC 9379                  & 0.011 &  7565 & $w2,w1,u$ $U\!BV\!$ $gri$ $g_\ztf,r_\ztf$ & 84, 85, 86, 89, 88  \\
2020cgu                   &  Ic      & UGC 3862                  & 0.050 &  8151 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020cpg                   & IIb      & CGCG 73-91                & 0.025 & 11034 &  $BV\!$ $gri$                           & 90                  \\
2020hoi                   &  Ib      & WISEA J121345.77+242121.3 & 0.025 &  6253 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020hqn                   &  Ic      & WISEA J141809.63+052532.1 & 0.024 &  7566 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020hvp                   &  Ib      & NGC 6118                  & 0.136 &  1573 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020jqm                   & Ic (BL)  & LCRS B134642.6-033118     & 0.030 & 11081 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020kba                   & Ic (BL)  & SDSS J155842.56+085944.7  & 0.041 & 19675 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020kzs                   &  Ib      & WISEA J171455.01+353113.6 & 0.026 & 11200 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020lao                   & Ic (BL)  & CGCG 169-41               & 0.043 &  9238 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020mob                   & IIb      & NGC 6912                  & 0.060 &  6968 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020nke                   &  Ib      & CGCG 139-33               & 0.053 &  9230 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020qrx                   &  Ic      & 2MASX J01235845+1722074   & 0.138 &  8522 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020rlg                   &  Ic      & UGC 2945                  & 0.186 &  5233 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020rwz                   &  Ic      & anonymous                 & 0.079 & 11155 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020sai                   &  Ib      & anonymous                 & 0.208 &  8596 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020sbw                   & IIb      & CGCG 389-7                & 0.033 &  6826 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020scb                   &  Ic      & CGCG 456-55               & 0.049 &  5225 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020sya                   &  Ic      & UGC 845                   & 0.049 &  9423 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020urc                   & IIb      & UGC 1769                  & 0.039 &  8013 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020uvh                   &  Ic      & PGC 15803                 & 0.261 &  5156 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020xpn                   &  Ic      & WISEA J102538.99+164714.2 & 0.029 & 10396 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020yvt                   & IIb      & UGC 5408                  & 0.011 &  2997 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020aaxf                  & IIb      & UGC 4352                  & 0.067 &  4389 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020abdw                  &  Ic      & WISEA J020116.16+240411.8 & 0.082 &  9827 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020abpa                  &  Ic      & KUG 2329+232              & 0.052 &  6987 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020abqx                  &  Ib      & SDSS J115224.83+673251.6  & 0.011 & 18901 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020acat                  & IIb      & WISEA J115042.57-101312.2 & 0.021 &  2378 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020acfp                  &  Ic      & WISEA J112735.48+472246.3 & 0.017 &  9812 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2020adow                  &  Ic      & KUG 0830+278              & 0.031 &  2226 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2021bm                    &  Ic      & WISEA J143747.36+595423.2 & 0.007 &  9437 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2021do                    &  Ic      & NGC 3147                  & 0.022 &  2802 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2021bwq                   &  Ic      & IC 2856                   & 0.030 &  6600 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2021dwg                   &  Ic      & IC 992                    & 0.033 &  7793 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2021gno                   &  Ib      & NGC 4165                  & 0.029 &  1868 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2021gvl                   &  Ic      & WISEA J142138.09+353901.8 & 0.012 & 10890 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2021heh                   & IIb      & IC 482                    & 0.031 &  8002 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2021hyz                   & Ic (BL)  & WISEA J092736.91+042710.3 & 0.039 & 13821 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2021jao                   &  Ib      & CGCG 37-7                 & 0.019 &  8530 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2021kev                   &  Ib      & CGCG 75-118               & 0.024 &  9290 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2021kum                   & IIb      & WISEA J112629.27+470741.7 & 0.018 & 15889 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2021kww                   & IIb      & WISEA J132759.23+242254.5 & 0.009 &  6900 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2021mxx                   &  Ic      & UGC 11380                 & 0.082 &  2893 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2021pnp                   & IIb      & WISEA J161626.48+364424.4 & 0.010 &  9000 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
2021qjv                   & Ic (BL)  & WISEA J151047.04+491218.1 & 0.013 & 11466 &  $g_\ztf,r_\ztf$                        & 84, 85, 86          \\
\enddata
\tablecomments{References for the data are in Appendix~\ref{sec:all_refs}.}
\tablenotetext{a}{SNe used to compute BCs.}
\end{deluxetable*}

\begin{deluxetable*}{l l c c c c c c}
\tablenum{F2}
\tablecaption{Host galaxy distance moduli\tablenotemark{*}\label{table:mu_values}}
\tablehead{
\colhead{Host galaxy} & \colhead{SN} & \colhead{$\mu_{\mathrm{CPL}}$} & \colhead{$\mu_{\mathrm{TRGB}}$} & \colhead{$\mu_{\mathrm{TF}}$} & \colhead{$\mu_z$} & \colhead{$\mu_{\mathrm{SVF}}$} & \colhead{$\mu$}
}
\startdata
M81      & 1993J  & $27.87\pm0.14^{91}$ & $27.86\pm0.06^{92}$ & $27.61\pm0.35$ & \nodata & \nodata & $27.86\pm0.05$ \\
M51a     & 1994I  & \nodata             & $29.67\pm0.07^{93}$ & \nodata        & \nodata & \nodata & $29.67\pm0.07$ \\
         & 2011dh & \nodata             & \nodata             & \nodata        & \nodata & \nodata & $29.67\pm0.07$ \\
M74      & 2002ap & \nodata             & $29.95\pm0.08^{93}$ & \nodata        & \nodata & \nodata & $29.95\pm0.08$ \\
NGC 4038 & 2004gt & $31.29\pm0.11^{94}$ & $31.68\pm0.04^{95}$ & \nodata        & \nodata & \nodata & $31.63\pm0.04$ \\
         & 2013dk & \nodata             & \nodata             & \nodata        & \nodata & \nodata & $31.63\pm0.04$ \\
NGC 4414 & 2013df & $31.65\pm0.17^{96}$ & \nodata             & $30.95\pm0.35$ & \nodata & \nodata & $31.52\pm0.15$ \\
M100     & 2020oi & $31.18\pm0.05^{96}$ & \nodata             & \nodata        & \nodata & \nodata & $31.18\pm0.05$ \\
\enddata
\tablecomments{Column~1: SN host galaxy names. Column~2: SN names, Columns~3 and 4: Cepheids and TRGB distances from the literature, respectively. Column~5: Tully-Fisher distances from EDD. Column~6: distances compute from recessional redshifts. Column~6: distances inferred from smoothed velocity fields \citep{2020AJ....159...67K}. Column~8: adopted distance moduli. References for the data (superscript numbers) are in Appendix~\ref{sec:all_refs}.}
\tablenotetext{*}{This table is available in its entirety in machine-readable form.}
\end{deluxetable*}

\begin{deluxetable*}{lcccccccccc}
\tablenum{F3}
\tablecaption{Maximum-light epochs\tablenotemark{*}\label{table:tmax}}
\tablehead{
\colhead{SN} & \colhead{$t_B^\peak$} & \colhead{$t_g^\peak$} & \colhead{$t_{g_\ztf}^\peak$} & \colhead{$t_V^\peak$} & \colhead{$t_r^\peak$} & \colhead{$t_{r_\ztf}^\peak$} & \colhead{$t_R^\peak$} & \colhead{$t_i^\peak$} & \colhead{$t_I^\peak$} & \colhead{$\langle t_V^\peak\rangle$}
}
\startdata
1993J  & $49093.5(3)$ & \nodata & \nodata & $49095.1(2)$ & \nodata & \nodata & $49095.4(2)$ & \nodata & $49096.1(3)$ & $49095.0(2)$ \\
1994I  & $49450.0(2)$ & \nodata & \nodata & $49450.8(1)$ & \nodata & \nodata & $49451.1(1)$ & \nodata & $49451.7(1)$ & $49450.7(1)$ \\
1996cb & $50449.9(1)$ & \nodata & \nodata & $50451.7(1)$ & \nodata & \nodata & $50453.4(2)$ & \nodata & \nodata      & $50451.7(1)$ \\
\enddata
\tablecomments{Epochs are in MJD. Numbers in parentheses are $1\,\sigma$ errors in units of the last significant digits.}
\tablenotetext{*}{This table is available in its entirety in machine-readable form.}
\end{deluxetable*}

\begin{deluxetable*}{lcccccccccc}
\tablenum{F4}
\tablecaption{Decline rate parameters\tablenotemark{*}\label{table:Dm15}}
\tablehead{
\colhead{SN} & \colhead{$\Delta m_{15}(B)$} & \colhead{$\Delta m_{15}(g)$} & \colhead{$\Delta m_{15}(g_\ztf)$} & \colhead{$\Delta m_{15}(V)$} & \colhead{$\Delta m_{15}(r)$} & \colhead{$\Delta m_{15}(r_\ztf)$} & \colhead{$\Delta m_{15}(R)$} & \colhead{$\Delta m_{15}(i)$} & \colhead{$\Delta m_{15}(I)$} & \colhead{$\langle\Delta m_{15}(V)\rangle$}
}
\startdata
1993J  & 1.631(19) & \nodata & \nodata & 1.015(17) & \nodata & \nodata & 0.725(19) & \nodata & 0.571(17) & 1.017(14) \\
1994I  & 2.033(52) & \nodata & \nodata & 1.710(15) & \nodata & \nodata & 1.417(17) & \nodata & 1.095(18) & 1.703(14) \\
1996cb & 1.365(13) & \nodata & \nodata & 0.825(12) & \nodata & \nodata & 0.555(13) & \nodata & \nodata   & 0.829(12) \\
\enddata
\tablecomments{Values are in magnitude units. Numbers in parentheses are $1\,\sigma$ errors in units of the last significant digits.}
\tablenotetext{*}{This table is available in its entirety in machine-readable form.}
\end{deluxetable*}

\begin{deluxetable*}{lcccCC}
\tablenum{F5}
\tablecaption{SN explosion epochs\tablenotemark{*}\label{table:t_values}}
\tablehead{
\colhead{SN} & \colhead{$t_\mathrm{non-det}$ (MJD)} & \colhead{$t_\mathrm{detect}$ (MJD)} & \colhead{Phase source} & \colhead{$t_\mathrm{expl}^\peak$ (MJD)} & \colhead{$t_\mathrm{expl}$ (MJD)}
}
\startdata
2006fo & 53975.410 & 53994.430 & 97  & 53988.0\pm3.2 & 53987.8\pm3.0 \\
2011dh & 55712.275 & 55712.893 & 98  & 55713.6\pm3.5 & 55712.6\pm0.2 \\
2013bb & 56368.373 & 56369.320 & 99 & 56375.0\pm3.6 & 56368.9\pm0.3 \\
\enddata
\tablecomments{Column~1: SN names. Column~2, 3, and 4: SN last non-detection epochs, first detection epochs, and their references (codes are in Appendix~\ref{sec:all_refs}.), respectively. Column~5: explosion epochs estimated with maximum-light epochs. Column~6: explosions epochs.}
\tablenotetext{*}{This table is available in its entirety in machine-readable form.}
\end{deluxetable*}

\begin{deluxetable*}{lCccCcCc}
\tablenum{F6}
\tablecaption{Vertical intercepts of the color curves\tablenotemark{*}\label{table:delta}}
\tablehead{
\colhead{SN} & \colhead{$\delta_{B-V}$} & \colhead{$\delta_{g-i}$} & \colhead{$\delta_{V-r}$} & \colhead{$\delta_{V-R}$} & \colhead{$\delta_{V-i}$} & \colhead{$\delta_{V-I}$} & \colhead{$\delta_{(g-r)_\ztf}$}
}
\startdata
1993J  & 0.500(44) & \nodata & \nodata & 0.240(45) & \nodata & 0.338(28) & \nodata \\
1994I  & 0.857(53) & \nodata & \nodata & 0.230(36) & \nodata & 0.446(72) & \nodata \\
1996cb & 0.295(30) & \nodata & \nodata & 0.130(33) & \nodata & \nodata   & \nodata \\
\enddata
\tablecomments{Values are in magnitude units. Numbers in parentheses are $1\,\sigma$ errors in units of the last significant digits.}
\tablenotetext{*}{This table is available in its entirety in machine-readable form.}
\end{deluxetable*}

\begin{deluxetable*}{lcccccc}
\tablenum{F7}
\tablecaption{\ion{Na}{1}\,D equivalent widths and host galaxy reddenings\tablenotemark{*}\label{table:EhBV}}
\tablehead{
\colhead{SN} & \colhead{$\mathrm{EW_{NaID}^{MW}}$ (\AA)} & \colhead{$\mathrm{EW_{NaID}}$ (\AA)} & \colhead{$\tilde{E}_{B-V}$ (mag)} & \colhead{$E_{B-V}^\mathrm{CC}$ (mag)} & \colhead{$E_{B-V}^\mathrm{NaID}$ (mag)} & \colhead{$E_{B-V}$ (mag)}
}
\startdata
1993J     & $ 0.447\pm0.007^{100}$ & $ 0.251\pm0.010^{100}$ & $ 0.487\pm0.034$ & $ 0.070\pm0.119$ & $0.062\pm0.094$ & $ 0.065\pm0.074$ \\
1994I     & $ 0.180\pm0.005^{101}$ & $ 4.100\pm0.010^{101}$ & $ 0.788\pm0.039$ & $ 0.233\pm0.092$ & \nodata         & $ 0.233\pm0.092$ \\
2002ap    & $ 0.494\pm0.004^{102}$ & $ 0.106\pm0.002^{102}$ & $ 0.614\pm0.040$ & $ 0.059\pm0.092$ & $0.026\pm0.094$ & $ 0.043\pm0.066$ \\
2007gr    & $ 0.310\pm0.000^{103}$ & $ 0.130\pm0.000^{103}$ & $ 0.648\pm0.014$ & $ 0.093\pm0.084$ & $0.032\pm0.094$ & $ 0.066\pm0.063$ \\
2011dh    & $ 0.250\pm0.003^{104}$ & $ 0.286\pm0.007^{104}$ & $ 0.674\pm0.018$ & $ 0.257\pm0.115$ & $0.070\pm0.094$ & $ 0.145\pm0.073$ \\
iPTF13bvn & $ 0.250\pm0.000^{105}$ & $ 0.420\pm0.000^{105}$ & $ 0.512\pm0.011$ & $ 0.148\pm0.084$ & $0.103\pm0.094$ & $ 0.128\pm0.063$ \\
2016gkg   & $ 0.290\pm0.000^{79}$  & $ 0.680\pm0.030^{78}$  & $ 0.440\pm0.021$ & $ 0.023\pm0.116$ & $0.167\pm0.095$ & $ 0.109\pm0.073$ \\
2017ein   & $ 0.150\pm0.040^{106}$ & $ 1.441\pm0.067$       & $ 0.942\pm0.010$ & $ 0.387\pm0.083$ & \nodata         & $ 0.387\pm0.083$ \\
\enddata
\tablecomments{References for the $\mathrm{EW_{NaID}}$ values from the literature (superscript numbers) are in Appendix~\ref{sec:all_refs}.}
\tablenotetext{*}{This table is available in its entirety in machine-readable form.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}
\tablenum{F8}
\tablecaption{Absolute $r$-band magnitudes at peak\label{table:Mrpeak}}
\tablehead{
\colhead{SN} & \colhead{$M_r^\peak$} & \colhead{SN} & \colhead{$M_r^\peak$} & \colhead{SN} & \colhead{$M_r^\peak$} & \colhead{SN} & \colhead{$M_r^\peak$} & \colhead{SN} & \colhead{$M_r^\peak$} 
}
\startdata
1993J     & $-17.482$ & 2007C     & $-17.592$ & iPTF12hvv & $-18.729$ & 2019bjv   & $-17.744$ & 2020mob   & $-17.021$ \\
1994I     & $-17.711$ & 2007Y     & $-16.131$ & 2013F     & $-18.701$ & 2019bwi   & $-18.370$ & 2020nke   & $-17.083$ \\
1996cb    & $-16.593$ & 2007ag    & $-18.085$ & 2013ak    & $-17.537$ & 2019cda   & $-17.775$ & 2020qrx   & $-18.925$ \\
1998bw    & $-18.569$ & 2007ce    & $-19.011$ & 2013bb    & $-16.650$ & 2019dgz   & $-17.849$ & 2020rlg   & $-18.449$ \\
1999dn    & $-16.916$ & 2007cl    & $-17.892$ & 2013df    & $-17.464$ & 2019gqd   & $-19.056$ & 2020rwz   & $-17.307$ \\
1999ex    & $-17.345$ & 2007gr    & $-17.534$ & 2013dk    & $-19.189$ & 2019gwc   & $-18.225$ & 2020sai   & $-17.629$ \\
2002ap    & $-17.870$ & 2007hn    & $-18.226$ & 2013ek    & $-18.119$ & 2019hjg   & $-17.494$ & 2020sbw   & $-17.665$ \\
2003jd    & $-18.614$ & 2007kj    & $-16.889$ & 2013ge    & $-17.721$ & 2019hsx   & $-18.826$ & 2020scb   & $-18.371$ \\
2004aw    & $-18.366$ & 2007ms    & $-17.932$ & LSQ13abf  & $-17.461$ & 2019ieh   & $-18.623$ & 2020sya   & $-18.130$ \\
2004dk    & $-17.457$ & 2007ru    & $-18.848$ & iPTF13bvn & $-16.711$ & 2019krw   & $-18.491$ & 2020urc   & $-17.767$ \\
2004dn    & $-17.699$ & 2007uy    & $-17.314$ & 2014L     & $-17.999$ & 2019lci   & $-18.715$ & 2020uvh   & $-17.776$ \\
2004ex    & $-17.287$ & 2008D     & $-16.830$ & 2014ad    & $-18.276$ & 2019lfj   & $-18.649$ & 2020xpn   & $-18.480$ \\
2004fe    & $-17.910$ & 2008aq    & $-17.355$ & 2014ft    & $-17.223$ & 2019moc   & $-19.177$ & 2020yvt   & $-17.204$ \\
2004ff    & $-17.696$ & 2008ax    & $-16.770$ & LSQ14efd  & $-18.268$ & 2019nxu   & $-17.806$ & 2020aaxf  & $-16.987$ \\
2004gq    & $-17.541$ & 2008bo    & $-15.974$ & 2015ah    & $-17.576$ & 2019odp   & $-17.739$ & 2020abdw  & $-18.881$ \\
2004gt    & $-18.242$ & 2008hh    & $-18.077$ & 2015ap    & $-18.102$ & 2019ofk   & $-17.204$ & 2020abpa  & $-18.507$ \\
2004gv    & $-17.840$ & 2009K     & $-17.807$ & 2015as    & $-16.805$ & 2019pfb   & $-18.187$ & 2020abqx  & $-18.835$ \\
2005Q     & $-17.821$ & 2009Z     & $-18.068$ & 2015dj    & $-17.369$ & 2019ply   & $-17.211$ & 2020acat  & $-17.786$ \\
2005aw    & $-18.352$ & 2009bb    & $-18.667$ & iPTF15dtg & $-18.259$ & 2019qfi   & $-18.232$ & 2020acfp  & $-18.249$ \\
2005az    & $-18.184$ & 2009dp    & $-18.323$ & 2016P     & $-18.632$ & 2019qvt   & $-18.845$ & 2020adow  & $-18.027$ \\
2005bj    & $-17.853$ & 2009dt    & $-17.939$ & 2016bau   & $-17.079$ & 2019yvr   & $-17.481$ & 2021bm    & $-17.691$ \\
2005em    & $-18.081$ & 2009iz    & $-17.016$ & 2016coi   & $-17.812$ & 2020oc    & $-17.053$ & 2021do    & $-18.756$ \\
2005hg    & $-17.796$ & 2009jf    & $-17.590$ & 2016gkg   & $-16.607$ & 2020oi    & $-18.019$ & 2021bwq   & $-18.549$ \\
2005hl    & $-17.891$ & 2009mg    & $-17.473$ & 2016iae   & $-17.752$ & 2020pv    & $-17.353$ & 2021dwg   & $-17.655$ \\
2005hm    & $-16.753$ & 2010as    & $-17.696$ & 2016jdw   & $-17.543$ & 2020aok   & $-17.966$ & 2021gno   & $-16.532$ \\
2005kl    & $-19.667$ & 2010jr    & $-16.649$ & 2017bgu   & $-17.336$ & 2020ayz   & $-18.772$ & 2021gvl   & $-17.975$ \\
2005kr    & $-18.840$ & 2011am    & $-17.320$ & 2017dcc   & $-18.962$ & 2020bcq   & $-17.505$ & 2021heh   & $-18.273$ \\
2005mf    & $-17.747$ & 2011bm    & $-18.952$ & 2017ein   & $-17.866$ & 2020bmj   & $-18.136$ & 2021hyz   & $-18.670$ \\
2006F     & $-16.975$ & 2011dh    & $-17.616$ & 2017gpn   & $-17.059$ & 2020bpf   & $-17.598$ & 2021jao   & $-17.687$ \\
2006T     & $-17.921$ & 2011ei    & $-16.016$ & 2017hyh   & $-17.404$ & 2020bvc   & $-18.845$ & 2021kev   & $-18.075$ \\
2006aj    & $-19.091$ & 2011fu    & $-17.853$ & 2017ifh   & $-19.117$ & 2020cgu   & $-18.205$ & 2021kum   & $-18.045$ \\
2006ba    & $-17.357$ & 2011hs    & $-16.582$ & 2018ie    & $-17.676$ & 2020cpg   & $-17.696$ & 2021kww   & $-18.037$ \\
2006el    & $-16.927$ & PTF11jgj  & $-17.467$ & 2018cbz   & $-18.674$ & 2020hoi   & $-17.432$ & 2021mxx   & $-17.517$ \\
2006ep    & $-17.131$ & PTF11klg  & $-17.791$ & 2018cem   & $-18.056$ & 2020hqn   & $-17.704$ & 2021pnp   & $-17.270$ \\
2006fe    & $-18.210$ & PTF11rka  & $-19.118$ & 2018ddu   & $-18.107$ & 2020hvp   & $-17.070$ & 2021qjv   & $-18.503$ \\
2006fo    & $-17.904$ & 2012P     & $-16.321$ & 2018dgx   & $-17.978$ & 2020jqm   & $-19.443$ & \nodata   & \nodata   \\
2006jo    & $-18.390$ & 2012ap    & $-19.120$ & 2018dzw   & $-17.058$ & 2020kba   & $-19.981$ & \nodata   & \nodata   \\
2006lc    & $-17.728$ & 2012au    & $-18.104$ & 2018iby   & $-16.753$ & 2020kzs   & $-17.629$ & \nodata   & \nodata   \\
2006nx    & $-19.139$ & PTF12gzk  & $-18.463$ & 2018kva   & $-19.050$ & 2020lao   & $-18.729$ & \nodata   & \nodata   \\

\enddata
\end{deluxetable*}

\begin{deluxetable*}{ccccccccccc}
\tablenum{F9}
\tablecaption{Parameters of the BC calibrations\label{table:BC_cal}}
\tablehead{
\colhead{$x$} & \colhead{$x-y$}  & \colhead{$a_1$}    & \colhead{$a_2$}    & \colhead{$a_3$}    & \colhead{$a_4$}    & \colhead{$\ssd$}  & \colhead{$\mathrm{ZP}$}       & \colhead{$N$}  & \colhead{$t_{x-y}^\mathrm{max}$ (d)} & \colhead{$t-t_\mathrm{expl}$ range (d)}
}
\startdata
\multicolumn{11}{c}{SNe~IIb} \\
 $B     $ & $B-V          $ & $ 0.206$ & $-0.878$ & $ 0.546$ & $-1.348$ & $0.047$ & $11.274\pm0.053$ & $15$ & $18.8$ & $3.4,119.6$ \\
 $B     $ & $B-r          $ & $-0.182$ & $-0.362$ & $ 0.278$ & $-0.961$ & $0.042$ & $11.391\pm0.052$ & $13$ & $18.2$ & $3.4,105.3$ \\
 $B     $ & $B-R          $ & $-0.203$ & $-0.255$ & $ 0.433$ & $-0.939$ & $0.051$ & $11.410\pm0.036$ & $ 8$ & $16.6$ & $3.4,119.6$ \\
 $B     $ & $B-i          $ & $-0.338$ & $-0.177$ & $ 0.396$ & $-0.872$ & $0.029$ & $11.322\pm0.027$ & $13$ & $18.0$ & $3.4,105.3$ \\
 $B     $ & $B-I          $ & $-0.328$ & $-0.131$ & $ 1.087$ & $-1.089$ & $0.056$ & $11.442\pm0.056$ & $ 8$ & $17.2$ & $3.4,119.6$ \\
 $g     $ & $g-r          $ & $-0.093$ & $-0.681$ & $ 0.128$ & $-0.934$ & $0.053$ & $11.531\pm0.061$ & $13$ & $21.7$ & $3.4,105.3$ \\
 $g     $ & $g-R          $ & $ 0.159$ & $-0.604$ & $ 0.234$ & $-0.791$ & $0.057$ & $11.467\pm0.059$ & $ 6$ & $21.8$ & $3.4,105.1$ \\
 $g     $ & $g-i          $ & $-0.291$ & $-0.259$ & $ 0.230$ & $-0.797$ & $0.045$ & $11.490\pm0.036$ & $13$ & $18.9$ & $3.4,105.3$ \\
 $g_\ztf$ & $g_\ztf-r_\ztf$ & $-0.072$ & $-0.671$ & $ 0.073$ & $-0.820$ & $0.052$ & $11.554\pm0.060$ & $13$ & $21.7$ & $3.4,105.3$ \\
 $V     $ & $V-r          $ & $ 0.190$ & $-2.152$ & $-0.029$ & $-0.714$ & $0.051$ & $11.660\pm0.054$ & $13$ & $19.1$ & $3.4,105.3$ \\
 $V     $ & $V-R          $ & $ 0.705$ & $-1.463$ & $ 0.158$ & $-0.499$ & $0.061$ & $11.532\pm0.044$ & $ 8$ & $18.5$ & $3.4,119.6$ \\
 $V     $ & $V-i          $ & $-0.084$ & $-0.762$ & $ 0.035$ & $-0.559$ & $0.049$ & $11.665\pm0.040$ & $13$ & $23.5$ & $3.4,105.3$ \\
 $V     $ & $V-I          $ & $ 0.193$ & $-0.433$ & $ 0.029$ & $-0.165$ & $0.063$ & $11.591\pm0.039$ & $ 8$ & $22.7$ & $3.4,119.6$ \\
 $r     $ & $r-i          $ & $ 0.087$ & $-0.849$ & $-0.082$ & $-0.026$ & $0.070$ & $11.786\pm0.068$ & $13$ & $24.0$ & $3.4,105.3$ \\
\cline{1-11}
\multicolumn{11}{c}{SNe~Ib} \\
 $B     $ & $B-V          $ & $-0.545$ & $-0.384$ & $ 0.175$ & $-1.247$ & $0.065$ & $11.481\pm0.093$ & $15$ & $21.3$ & $5.0,136.1$ \\
 $B     $ & $B-r          $ & $-0.437$ & $-0.210$ & $ 0.275$ & $-1.021$ & $0.044$ & $11.423\pm0.081$ & $14$ & $18.5$ & $5.0,115.4$ \\
 $B     $ & $B-R          $ & $-0.591$ & $-0.106$ & $ 0.202$ & $-0.946$ & $0.054$ & $11.609\pm0.125$ & $ 5$ & $18.5$ & $7.7,136.1$ \\
 $B     $ & $B-i          $ & $-0.293$ & $-0.228$ & $ 0.242$ & $-0.836$ & $0.033$ & $11.316\pm0.055$ & $14$ & $17.7$ & $5.0,115.4$ \\
 $g     $ & $g-r          $ & $-0.076$ & $-0.772$ & $ 0.074$ & $-0.862$ & $0.034$ & $11.526\pm0.067$ & $10$ & $20.2$ & $5.0, 94.8$ \\
 $g     $ & $g-i          $ & $-0.189$ & $-0.429$ & $ 0.056$ & $-0.691$ & $0.031$ & $11.501\pm0.042$ & $10$ & $18.6$ & $5.0, 94.8$ \\
 $g_\ztf$ & $g_\ztf-r_\ztf$ & $-0.064$ & $-0.776$ & $ 0.008$ & $-0.756$ & $0.032$ & $11.549\pm0.067$ & $10$ & $20.2$ & $5.0, 94.8$ \\
 $V     $ & $V-r          $ & $ 0.316$ & $-2.591$ & $ 0.049$ & $-1.030$ & $0.055$ & $11.617\pm0.076$ & $14$ & $21.0$ & $5.0,115.4$ \\
 $V     $ & $V-R          $ & $ 0.164$ & $-1.159$ & $-0.031$ & $-0.534$ & $0.055$ & $11.674\pm0.134$ & $ 5$ & $21.6$ & $7.7,136.1$ \\
 $V     $ & $V-i          $ & $-0.082$ & $-0.866$ & $-0.065$ & $-0.417$ & $0.064$ & $11.629\pm0.061$ & $14$ & $20.2$ & $5.0,115.4$ \\
 $r     $ & $r-i          $ & $ 0.452$ & $-1.914$ & $-0.128$ & $ 0.514$ & $0.073$ & $11.740\pm0.118$ & $14$ & $22.2$ & $5.0,115.4$ \\
\cline{1-11}
\multicolumn{11}{c}{SNe~Ic} \\
 $B     $ & $B-V          $ & $-0.147$ & $-0.543$ & $ 0.300$ & $-1.247$ & $0.067$ & $11.480\pm0.083$ & $19$ & $17.6$ & $5.8,146.6$ \\
 $B     $ & $B-r          $ & $-0.349$ & $-0.225$ & $ 0.314$ & $-1.006$ & $0.042$ & $11.486\pm0.068$ & $16$ & $16.9$ & $5.8,146.6$ \\
 $B     $ & $B-R          $ & $-0.407$ & $-0.176$ & $ 0.473$ & $-1.037$ & $0.058$ & $11.575\pm0.054$ & $ 8$ & $17.3$ & $8.9,146.6$ \\
 $B     $ & $B-i          $ & $-0.398$ & $-0.165$ & $ 0.298$ & $-0.861$ & $0.033$ & $11.329\pm0.044$ & $16$ & $16.4$ & $5.8,146.6$ \\
 $B     $ & $B-I          $ & $-0.361$ & $-0.129$ & $ 1.200$ & $-1.161$ & $0.059$ & $11.474\pm0.068$ & $ 8$ & $17.7$ & $8.9,146.6$ \\
 $g     $ & $g-r          $ & $-0.231$ & $-0.505$ & $ 0.186$ & $-1.072$ & $0.041$ & $11.674\pm0.094$ & $12$ & $16.8$ & $8.9, 95.8$ \\
 $g     $ & $g-i          $ & $-0.393$ & $-0.368$ & $ 0.253$ & $-1.044$ & $0.035$ & $11.570\pm0.070$ & $12$ & $18.0$ & $8.9, 95.8$ \\
 $g_\ztf$ & $g_\ztf-r_\ztf$ & $-0.241$ & $-0.496$ & $ 0.041$ & $-0.908$ & $0.048$ & $11.696\pm0.092$ & $12$ & $16.8$ & $8.9, 95.8$ \\
 $V     $ & $V-r          $ & $-0.003$ & $-1.856$ & $-0.080$ & $-0.821$ & $0.059$ & $11.828\pm0.109$ & $16$ & $15.9$ & $5.8,146.6$ \\
 $V     $ & $V-R          $ & $ 0.131$ & $-1.637$ & $-0.073$ & $-0.592$ & $0.051$ & $11.887\pm0.052$ & $ 8$ & $19.6$ & $8.9,146.6$ \\
 $V     $ & $V-i          $ & $-0.490$ & $-0.649$ & $-0.042$ & $-0.833$ & $0.056$ & $11.741\pm0.088$ & $16$ & $18.5$ & $5.8,146.6$ \\
 $V     $ & $V-I          $ & $-0.228$ & $-0.366$ & $-0.277$ & $-0.129$ & $0.047$ & $11.911\pm0.040$ & $ 8$ & $23.7$ & $8.9,146.6$ \\
 $r     $ & $r-i          $ & $-0.649$ & $-1.452$ & $-0.159$ & $-1.181$ & $0.077$ & $11.793\pm0.136$ & $16$ & $27.0$ & $5.8,146.6$ \\
\enddata
\tablecomments{$\mathrm{BC}=\mathrm{ZP}+a_1(x-y)+a_2(x-y)^2$ if $t-t_y^\peak\leq t_{x-y}^\mathrm{max}$, otherwise $\mathrm{BC}=\mathrm{ZP}+a_3+a_4(x-y)$.}
\end{deluxetable*}

\begin{deluxetable*}{lcccccc}
\tablenum{F10}
\tablecaption{Bolometric light-curve properties, ejecta velocities, and explosion parameters\tablenotemark{*}\label{table:MNi}}
\tablehead{
\colhead{SN} & \colhead{$t_L^\peak$} & \colhead{$\log L_\peak$} & \colhead{$\Delta m_\mathrm{15}(\mathrm{bol})$} & \colhead{$v_\peak$} &\colhead{$M_\mathrm{ej}$} & \colhead{$E_\mathrm{k}$} \\
    & \colhead{(d)} & \colhead{(dex)} & \colhead{(mag)} & \colhead{(km\,s$^{-1}$)} & \colhead{(M$_\sun$)} & \colhead{(foe)} \\
 \colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)}
}
\startdata
1993J     & $20.9\pm0.1$ & $-0.601\pm0.002$ & $   0.880\pm 0.010$ & $    7000$ & $   3.4\pm0.5$ & $    0.99\pm0.45$ \\
1994I     & $ 9.6\pm0.1$ & $-0.589\pm0.007$ & $   1.478\pm 0.020$ & $    9000$ & $   0.9\pm0.3$ & $    0.44\pm0.24$ \\
1996cb    & $21.0\pm0.2$ & $-0.943\pm0.002$ & $   0.727\pm 0.007$ & $    7000$ & $   3.4\pm0.7$ & $    0.99\pm0.47$ \\
1998bw    & $16.0\pm0.4$ & $-0.235\pm0.005$ & $   0.615\pm 0.018$ & $   15000$ & $   4.2\pm0.6$ & $    5.68\pm2.56$ \\
1999dn    & $16.3\pm0.8$ & $-0.831\pm0.007$ & $   0.405\pm 0.022$ & $    9000$ & $   2.6\pm0.7$ & $    1.27\pm0.64$ \\
\hline
SN & $\log\mni^\tail$ & $t_\mathrm{esc}$ & $\log( L_\peak/\mni^\tail)$ & $\log\mni^\peak$ & $\log\mni$ & $\mni$ \\
   & (dex) & (d) & (dex) & (dex) & (dex) & (M$_\sun$) \\
 (1) & (8) & (9) & (10) & (11) & (12) & (13) \\
\hline
1993J     & $-1.129\pm0.070$ & $109_{-2}^{+2}$    & $0.528\pm0.013$ & $-1.139\pm0.093$ & $-1.129\pm0.070$ & $0.07524\pm0.01221$ \\
1994I     & $-1.729\pm0.126$ & $112_{-3}^{+3}$    & $1.140\pm0.013$ & $-1.659\pm0.153$ & $-1.729\pm0.126$ & $0.01948\pm0.00576$ \\
1996cb    & $-1.344\pm0.126$ & $ 94_{-1}^{+1}$    & $0.401\pm0.020$ & $-1.429\pm0.146$ & $-1.345\pm0.126$ & $0.04715\pm0.01396$ \\
1998bw    & $-0.856\pm0.122$ & $116_{-1}^{+1}$    & $0.621\pm0.009$ & $-0.802\pm0.135$ & $-0.856\pm0.122$ & $0.14492\pm0.04139$ \\
1999dn    & \nodata          & \nodata            & \nodata         & $-1.322\pm0.114$ & $-1.322\pm0.114$ & $0.04932\pm0.01314$ \\
\enddata
\tablecomments{Column~1: SN name. Columns~2, 3, and 4: peak time, peak luminosity, and decline rate, respectively. Columns~5, 6, and 7: ejecta velocity at $t_L^\peak$, ejecta mass, and kinetic energy, respectively. Columns~8 and 9: $^{56}$Ni mass and $\gamma$-ray escape time, respectively, measured from the luminosity in the radioactive tail. Column~10: $\log L_\peak$ minus $\log\mni^\tail$. Column~11: $^{56}$Ni mass computed from peak time, peak luminosity (and decline rate if it is available), and the empirical correlation we present in Section~4.2. Column~12 and 13: Weighted average of $\log\mni^\tail$ and $\log\mni^\peak$, and the corresponding $^{56}$Ni mass, respectively. $L_\peak$ and $\mni$ are in units of $10^{43}$\,erg\,s$^{-1}$ and M$_\sun$, respectively. Uncertainties are $1\,\sigma$ errors, while lower and upper $t_\mathrm{esc}$ errors are 16th and 84th percentiles.}
\tablenotetext{*}{This table is available in its entirety in machine-readable form.}
\end{deluxetable*}

\begin{deluxetable*}{lcccccccc}
\tablenum{F11}
\tablecaption{SNe with $^{56}$Ni masses estimated with hydrodynamical models.\label{table:MNi_hydro}}
\tablehead{
 \colhead{SN} & \colhead{$\mu$} & \colhead{$E_{B-V}^\mathrm{MW}$} & \colhead{$E_{B-V}$} & \colhead{$R_V$} & \colhead{$t_\mathrm{expl}$} & \colhead{$L_\peak$} & \colhead{$\mni$}     & \colhead{Reference} \\
 \nocolhead{} & \colhead{(mag)} & \colhead{(mag)}   & \colhead{(mag)} & \nocolhead{} & \colhead{(MJD)} & \colhead{($10^{43}$\,erg\,s$^{-1}$)}  & \colhead{(M$_\sun$)} & \nocolhead{} 
}
\startdata
 1993J     & 27.80 & 0.030 & 0.0   & \nodata & 49074.1 &  0.21 & 0.078 & \citet{1996AA...306..219U} \\ % Utobin
 1994I     & 29.60 & 0.030 & 0.270 & 3.1     & 49438.5 &  0.23 & 0.070 & \citet{2006MNRAS.369.1939S} \\ % Iwamoto
 1998bw    & 32.89 & 0.016 & 0.0   & \nodata & 50928.9 &  1.00 & 0.400 & \citet{2001ApJ...550..991N} \\ % Iwamoto
 2004gq    & 32.00 & 0.065 & 0.108 & 2.4     & 53346.9 &  0.20 & 0.110 & \citet{2018AA...609A.136T} \\ % Bersten
 2004gt    & 31.83 & 0.041 & 0.428 & 2.5     & 53342.8 &  0.31 & 0.160 & \citet{2018AA...609A.136T} \\ % Bersten
 2006T     & 32.50 & 0.066 & 0.323 & 1.3     & 53757.6 &  0.23 & 0.120 & \citet{2018AA...609A.136T} \\ % Bersten
 2006ep    & 33.96 & 0.032 & 0.118 & 5.1     & 53975.5 &  0.24 & 0.120 & \citet{2018AA...609A.136T} \\ % Bersten
 2006fo    & 34.59 & 0.026 & 0.156 & 4.1     & 53983.4 &  0.41 & 0.250 & \citet{2018AA...609A.136T} \\ % Bersten
 2007C     & 31.61 & 0.037 & 0.554 & 2.4     & 54095.4 &  0.16 & 0.070 & \citet{2018AA...609A.136T} \\ % Bersten
 2007hn    & 35.27 & 0.071 & 0.134 & 4.1     & 54340.8 &  0.41 & 0.250 & \citet{2018AA...609A.136T} \\ % Bersten
 2008D     & 32.46 & 0.020 & 0.630 & 3.1     & 54474.6 &  0.18 & 0.070 & \citet{2009ApJ...692.1131T} \\ % Iwamoto
 2008aq    & 32.15 & 0.039 & 0.0   & \nodata & 54510.8 &  0.09 & 0.040 & \citet{2018AA...609A.136T} \\ % Bersten
 2008ax    & 29.45 & 0.019 & 0.300 & 3.1     & 54528.3 &  0.15 & 0.060 & \citet{2015ApJ...811..147F} \\ % Bersten
 2009bb    & 33.00 & 0.087 & 0.344 & 3.4     & 54909.1 &  0.58 & 0.250 & \citet{2018AA...609A.136T} \\ % Bersten
 2010as    & 32.16 & 0.150 & 0.420 & 1.5     & 55270.8 &  0.27 & 0.120 & \citet{2014ApJ...792....7F} \\ % Bersten
 2011dh    & 29.26 & 0.035 & 0.0   & \nodata & 55712.5 &  0.14 & 0.060 & \citet{2012ApJ...757...31B} \\ % Bersten
           & 29.46 & 0.031 & 0.040 & 3.1     & 55712.5 &  0.17 & 0.075 & \citet{2015AA...580A.142E} \\ % HYDE
 2011fu    & 34.36 & 0.068 & 0.032 & 3.1     & 55824.0 &  0.31 & 0.150 & \citet{2015MNRAS.454...95M} \\ % Bersten
 2012P     & 32.14 & 0.044 & 0.290 & 3.1     & 55932.5 &  0.13 & 0.063 & \citet{2016AA...593A..68F} \\ % HYDE
 iPTF13bvn & 32.14 & 0.044 & 0.080 & 3.1     & 56458.7 &  0.17 & 0.072 & \citet{2016AA...593A..68F} \\ % HYDE
           & 32.04 & 0.045 & 0.170 & 3.1     & 56458.7 &  0.18 & 0.100 & \citet{2014AJ....148...68B} \\ % Bersten
 iPTF15dtg & 36.83 & 0.054 & 0.0   & \nodata & 57332.9 &  0.50 & 0.620 & \citet{2016AA...592A..89T} \\ % SNEC
\enddata
\end{deluxetable*}

\begin{deluxetable*}{lcccc}
\tablenum{F12}
\tablecaption{\ion{Na}{1}\,D equivalent widths and reddenings for SNe~II\tablenotemark{*}\label{table:EhBV_SNII}}
\tablehead{
\colhead{SN} & \colhead{$\mathrm{EW_{NaID}^{MW}}$ (\AA)} & \colhead{${E_{B-V}^\mathrm{MW}}$ (mag)\tablenotemark{a}} & \colhead{$\mathrm{EW_{NaID}}$}  & \colhead{${E_{B-V}}$ (mag)\tablenotemark{b}}
}
\startdata
1990K       & \nodata          & \nodata         & $ 1.000\pm0.144$ & $ 0.227\pm0.034$ \\
1991al      & $ 0.470\pm0.031$ & $0.044\pm0.007$ & $ 0.421\pm0.024$ & $ 0.067\pm0.026$ \\
1992ba      & $ 0.069\pm0.075$ & $0.050\pm0.008$ & $-0.041\pm0.072$ & $ 0.096\pm0.029$ \\
\enddata
\tablenotetext{a}{Values from \citet{2011ApJ...737..103S} with a random error of 16\%.}
\tablenotetext{b}{Values from \citet{2021MNRAS.505.1742R}.}
\tablenotetext{*}{This table is available in its entirety in machine-readable form.}
\end{deluxetable*}

\begin{deluxetable*}{llccccccccccc}
\tablenum{F13}
\caption{Host galaxy broad-band extinction parameters for optical bands\tablenotemark{*}\label{table:Ah_pars}}
\tablehead{
        &  &       & \multicolumn{4}{c}{$t-t_{x_2}^\peak\leq t_c^\mathrm{max}$} & & \multicolumn{4}{c}{$t-t_{x_2}^\peak>t_c^\mathrm{max}$} & \\
         \cline{4-7}  \cline{9-12} 
\colhead{Type} &\colhead{$x$} & \colhead{$c$}     & \colhead{$h_{x,c,0}$} & \colhead{$h_{x,c,1}$} & \colhead{$\ssd$}& \colhead{$N$} & & \colhead{$h_{x,c,0}$} & \colhead{$h_{x,c,1}$} &  \colhead{$\ssd$} & \colhead{$N$} & \colhead{$t-t_{x_2}^\peak$} \\
      &    & \colhead{($x_1-x_2$)} &                   &                   &             &     & &                     &                     &                 &     & \colhead{range (d)}
}
\startdata
IIb & $B     $ & $B\!-\!V       $ & $ 3.497$ & $-0.123$ & $0.010$ & $ 99$ & & $ 3.466$ & $-0.104$ & $0.009$ & $ 46$ & $-17,117$ \\
    & $B     $ & $B\!-\!r       $ & $ 3.496$ & $-0.099$ & $0.008$ & $ 78$ & & $ 3.458$ & $-0.078$ & $0.004$ & $ 30$ & $-18,106$ \\
    & $B     $ & $B\!-\!R       $ & $ 3.498$ & $-0.084$ & $0.009$ & $ 48$ & & $ 3.461$ & $-0.068$ & $0.007$ & $ 27$ & $-18,106$ \\
\enddata
\tablecomments{The $t_c^\mathrm{max}$ values are listed in Column~11 of Table~\ref{table:BC_cal}.}
\tablenotetext{*}{This table is available in its entirety in machine-readable form.}
\end{deluxetable*}

\begin{deluxetable*}{llccccccccccccc}
\tablenum{F14}
\tablecaption{$K$-correction parameters for optical bands\tablenotemark{*}\label{table:Ks_pars}}
\tablehead{
        &  &       & \multicolumn{5}{c}{$t-t_{x_2}^\peak\leq t_c^\mathrm{max}$} & & \multicolumn{5}{c}{$t-t_{x_2}^\peak>t_c^\mathrm{max}$} & \\
                 \cline{4-8}  \cline{10-14} 
 \colhead{Type} &\colhead{$x$} & \colhead{$c$} & \colhead{$k_{x,c,0}$} & \colhead{$k_{x,c,1}$} & \colhead{$k_{x,c,2}$} & \colhead{$\ssd$}& \colhead{$N$} & & \colhead{$k_{x,c,0}$} & \colhead{$k_{x,c,1}$} & \colhead{$k_{x,c,2}$} & \colhead{$\ssd$} & \colhead{$N$} & \colhead{$t-t_{x_2}^\peak$} \\
 &    &  \colhead{($x_1-x_2$)} &                   &                   &                   &             &     &     &                &                     &                     &                &     & \colhead{range (d)} 
}
\startdata
IIb & $B     $ & $B\!-\!V       $ & $-1.171$ & $ 5.515$ & $ 3.747$ & $0.648$ & $ 87$ & & $ 0.782$ & $ 3.919$ & $ 3.511$ & $0.688$ & $ 44$ & $-20,117$ \\
    & $B     $ & $B\!-\!r       $ & $-0.905$ & $ 4.311$ & $ 3.725$ & $0.575$ & $ 74$ & & $-0.486$ & $ 4.077$ & $ 3.480$ & $0.537$ & $ 33$ & $-18,106$ \\
    & $B     $ & $B\!-\!R       $ & $-0.973$ & $ 3.542$ & $ 3.733$ & $0.424$ & $ 42$ & & $-0.650$ & $ 3.613$ & $ 3.417$ & $0.472$ & $ 27$ & $-18,106$ \\
\enddata
\tablecomments{The $t_c^\mathrm{max}$ values are listed in Column~11 of Table~\ref{table:BC_cal}.}
\tablenotetext{*}{This table is available in its entirety in machine-readable form.}
\end{deluxetable*}

\begin{deluxetable*}{lccccccccccccccc}
\tablenum{F15}
\tablecaption{Galactic broad-band extinction parameters for optical bands\tablenotemark{*}\label{table:AG_pars}}
\tablehead{
        &  &       \multicolumn{6}{c}{$t-t_{x_2}^\peak\leq t_c^\mathrm{max}$} & & \multicolumn{6}{c}{$t-t_{x_2}^\peak>t_c^\mathrm{max}$} & \\
                 \cline{3-8}  \cline{10-15} 
 \colhead{$x$} & \colhead{$c$}   & \colhead{$g_{x,c,0}$} & \colhead{$g_{x,c,1}$} & \colhead{$g_{x,c,2}$} & \colhead{$g_{x,c,3}$} & \colhead{$\ssd$} & \colhead{$N$} & & \colhead{$g_{x,c,0}$} & \colhead{$g_{x,c,1}$} & \colhead{$g_{x,c,2}$} & \colhead{$g_{x,c,3}$} & \colhead{$\ssd$} & \colhead{$N$} & \colhead{$t-t_{x_2}^\peak$} \\
  & \colhead{($x_1-x_2$)} &  &  &  &  &  &  &  & &  & & &  & & \colhead{range (d)}
}
\startdata
 & & \multicolumn{13}{c}{SNe~IIb} & \\
$B     $ & $B\!-\!V       $ & $ 4.101$ & $-0.130$ & $-0.103$ & $-0.445$ & $0.011$ & $ 91$ & & $ 4.035$ & $-0.078$ & $-0.104$ & $-0.643$ & $0.009$ & $ 44$ & $-20,117$ \\
$B     $ & $B\!-\!r       $ & $ 4.102$ & $-0.107$ & $-0.102$ & $-0.517$ & $0.009$ & $ 75$ & & $ 4.064$ & $-0.083$ & $-0.104$ & $-0.740$ & $0.007$ & $ 33$ & $-18,106$ \\
$B     $ & $B\!-\!R       $ & $ 4.103$ & $-0.089$ & $-0.102$ & $-0.450$ & $0.009$ & $ 44$ & & $ 4.060$ & $-0.069$ & $-0.102$ & $-0.730$ & $0.006$ & $ 27$ & $-18,106$ \\
\enddata
\tablecomments{The $t_c^\mathrm{max}$ values are listed in Column~11 of Table~\ref{table:BC_cal}.}
\tablenotetext{*}{This table is available in its entirety in machine-readable form.}
\end{deluxetable*}

\begin{deluxetable*}{lccccccccccccc}
\tablenum{F16}
\tablecaption{Parameters of the $A_x^\mathrm{h}$, $A_x^\mathrm{MW}$ and $K$-corrections for IR bands\label{table:IR_cor}}
\tablehead{
 \colhead{Type} & \colhead{$x$} & \colhead{$c$} & \colhead{$h_{x,c,0}$} & \colhead{$\ssd$} & \colhead{$N$} & \colhead{$k_{x,c,0}$} & \colhead{$k_{x,c,1}$} & \colhead{$k_{x,c,2}$} & \colhead{$\ssd$} & \colhead{$N$} & \colhead{$g_{x,c,0}$} & \colhead{$\ssd$} & \colhead{$N$}
}
\startdata
IIb & $Y$ & $V\!-\!Y$ & $ 0.849$ & $0.008$ & $27$ &$-1.547$ & $ 3.947$ & $ 1.672$ & $1.494$ & $22$ &$ 1.101$ & $0.013$ & $27$ \\
    & $J$ & $V\!-\!J$ & $ 0.666$ & $0.005$ & $31$ &$-3.809$ & $-0.950$ & $ 1.108$ & $2.271$ & $24$ &$ 0.827$ & $0.009$ & $31$ \\
    & $H$ & $V\!-\!H$ & $ 0.427$ & $0.001$ & $30$ &$-2.397$ & $ 0.501$ & $ 0.654$ & $0.764$ & $23$ &$ 0.517$ & $0.001$ & $31$ \\
    & $K$ & $V\!-\!K$ & $ 0.289$ & $0.001$ & $29$ &$-3.773$ & $ 0.870$ & $ 0.380$ & $1.153$ & $23$ &$ 0.350$ & $0.001$ & $31$ \\
Ib  & $Y$ & $V\!-\!Y$ & $ 0.931$ & $0.005$ & $10$ &$-0.662$ & $ 1.822$ & $ 2.086$ & $0.456$ & $ 7$ &$ 1.109$ & $0.013$ & $11$ \\
    & $J$ & $V\!-\!J$ & $ 0.721$ & $0.004$ & $13$ &$-3.991$ & $-2.180$ & $ 1.136$ & $0.276$ & $ 8$ &$ 0.824$ & $0.005$ & $13$ \\
    & $H$ & $V\!-\!H$ & $ 0.457$ & $0.001$ & $12$ &$-1.794$ & $-0.273$ & $ 0.718$ & $1.064$ & $ 7$ &$ 0.517$ & $0.001$ & $13$ \\
    & $K$ & $V\!-\!K$ & $ 0.308$ & $0.001$ & $13$ &$-1.961$ & $ 2.922$ & $ 0.408$ & $0.857$ & $ 6$ &$ 0.349$ & $0.001$ & $13$ \\
Ic  & $Y$ & $V\!-\!Y$ & $ 1.333$ & $0.008$ & $11$ &$-3.952$ & $ 1.716$ & $ 3.111$ & $0.418$ & $ 8$ &$ 1.111$ & $0.011$ & $11$ \\
    & $J$ & $V\!-\!J$ & $ 0.995$ & $0.009$ & $11$ &$-4.743$ & $ 0.396$ & $ 1.650$ & $1.147$ & $10$ &$ 0.820$ & $0.010$ & $11$ \\
    & $H$ & $V\!-\!H$ & $ 0.607$ & $0.001$ & $10$ &$-1.820$ & $-0.133$ & $ 0.985$ & $0.149$ & $ 7$ &$ 0.517$ & $0.002$ & $11$ \\
    & $K$ & $V\!-\!K$ & $ 0.412$ & $0.002$ & $11$ &$-2.536$ & $-0.040$ & $ 0.586$ & $1.123$ & $ 9$ &$ 0.350$ & $0.002$ & $11$ \\
\enddata
\tablecomments{$h_{x,c,1}=g_{x,c,1}=g_{x,c,2}=g_{x,c,3}=0$.} 
\end{deluxetable*}
